Self-Calibrated Variance-Stabilizing Transformations for Real-World Image Denoising

Supervised deep learning has become the method of choice for image denoising. It involves the training of neural networks on large datasets composed of pairs of noisy and clean images. However, the necessity of training data that are specific to the targeted application constrains the widespread use of denoising networks. Recently, several approaches have been developed to overcome this difficulty by whether artificially generating realistic clean/noisy image pairs, or training exclusively on noisy images. In this paper, we show that, contrary to popular belief, denoising networks specialized in the removal of Gaussian noise can be efficiently leveraged in favor of real-world image denoising, even without additional training. For this to happen, an appropriate variance-stabilizing transform (VST) has to be applied beforehand. We propose an algorithm termed Noise2VST for the learning of such a model-free VST. Our approach requires only the input noisy image and an off-the-shelf Gaussian denoiser. We demonstrate through extensive experiments the efficiency and superiority of Noise2VST in comparison to existing methods trained in the absence of specific clean/noisy pairs.

==> figure_method2.tex <==



\begin{figure*}[!t]



\resizebox{\textwidth}{!}{
    \centering
    \addtolength{\tabcolsep}{-6pt} 
    \renewcommand{\arraystretch}{0.5}


\begin{tikzpicture}[remember picture, overlay]

\iffalse
    \draw [rounded corners,fill=color2!20, draw=color2, very thick, dashed] ([xshift=-0.02\columnwidth, yshift=0.45\columnwidth]{pic cs:d}) rectangle ([xshift=0\columnwidth, yshift=-0.02\columnwidth]{pic cs:c});

    \draw [rounded corners,fill=color3!20, draw=color3, very thick, dashed] ([xshift=-0.02\columnwidth, yshift=-0.05\columnwidth]{pic cs:d}) rectangle ([xshift=-0.53\columnwidth, yshift=-0.54\columnwidth]{pic cs:c});

\fi

    \draw [rounded corners,fill=gray!20, draw=gray, very thick, dashed] ([xshift=-0.42\columnwidth, yshift=-0.06\columnwidth]{pic cs:a1}) rectangle ([xshift=0.42\columnwidth, yshift=-0.5\columnwidth]{pic cs:a2});
    
  \end{tikzpicture}
  
    
    \begin{tabular}{cccccccccc}

 %   &&&&&  \multicolumn{5}{c}{Training}   \\

\parbox{0.4cm}{\vspace{-80pt}   \rotatebox{90}{ (a) Training} } & 
 
 
  \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.4\columnwidth, trim=150px 292px 312px 170px, clip]{images/noisy.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/512,0)},y={(0,-1/512)}]
   \node [color=white] at (180, 40) { \small\contourlength{1pt} \contour{black}{PSNR: 22.22 dB}};
  \end{scope}
\end{scope}
\end{tikzpicture}  \tikzmark{a}
 
 &  \tikzmark{a1} \hspace{1.25cm} \tikzmark{a2}  & \includegraphics[width=0.4\columnwidth]{images/fy.png} & \tikzmark{b1} \hspace{1.25cm} \tikzmark{b2}  & \includegraphics[width=0.4\columnwidth]{images/Dfy_training.png}  &   \tikzmark{c1} \hspace{1.25cm} \tikzmark{c2} & 
 
 
   \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.4\columnwidth, trim=150px 292px 312px 170px, clip]{images/final_training.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/512,0)},y={(0,-1/512)}]
   \node [color=white] at (180, 40) { \small\contourlength{1pt} \contour{black}{PSNR: 29.22 dB}};
  \end{scope}
\end{scope}
\end{tikzpicture} \tikzmark{b}


 
   & \multicolumn{2}{c}{\parbox{0.55\columnwidth}{\vspace{-60pt} \hspace{10pt}  \begin{tabular}{ccccc}
      $\mathcal{L}_{\boldsymbol{\theta}, \alpha, \beta} =$\Large$ \|$  &\parbox{0.1\columnwidth}{\vspace{-2pt}\includegraphics[width=0.1\columnwidth, trim=150px 292px 312px 170px, clip]{images/final_training.png}} &  \Large $-$  & \parbox{0.1\columnwidth}{\vspace{-2pt}\includegraphics[width=0.1\columnwidth, trim=150px 292px 312px 170px, clip]{images/noisy.png}} & \Large $\|_2^2$  
  \end{tabular}} }\tikzmark{c}
   
   \\

%$(\boldsymbol{k}*\boldsymbol{z})\odot \boldsymbol{m} + \boldsymbol{z}\odot (\boldsymbol{1}-\boldsymbol{m}) $

  &  \parbox{0.4\columnwidth}{\vspace{-25pt} \centering  \contourlength{1pt}\color{white} \contour{black}{Noisy $\boldsymbol{z}$}} &  &  \parbox{0.4\columnwidth}{\vspace{-25pt} \centering  \contourlength{1pt}\color{white} \contour{black}{ $f_{\boldsymbol{\theta}}(\boldsymbol{z})$}} &   & 
   
   
    \parbox{0.4\columnwidth}{\vspace{-25pt} \centering  \contourlength{1pt}\color{white} \contour{black}{$\bar{D}(f_{\boldsymbol{\theta}}(\boldsymbol{z}))$}}& &  \parbox{0.4\columnwidth}{\vspace{-25pt} \centering  \contourlength{1pt}\color{white} \contour{black}{$f^{\operatorname{inv}}_{\boldsymbol{\theta}, \alpha, \beta} ( \bar{D} ( f_{\boldsymbol{\theta}}(\boldsymbol{z})))$}}

  &  &\parbox{0.5\columnwidth}{\vspace{-35pt} \hspace{50pt} Loss function} 

    \\ \cdashline{1-4} \cdashline{6-10}  \\


\parbox{0.4cm}{\vspace{-80pt}   \rotatebox{90}{ (b) Baselines} }   & 
 
 
  \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0) 
  {\includegraphics[width=0.4\columnwidth, trim=150px 292px 312px 170px, clip]{images/gt.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/512,0)},y={(0,-1/512)}]
   \node [color=white] at (150, 40) { \small\contourlength{1pt} \contour{black}{PSNR: $\infty$ dB}};
  \end{scope}
\end{scope}
\end{tikzpicture}
 
 
 
 
 
 
 &     &
 
    \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0) 
  {\includegraphics[width=0.4\columnwidth, trim=150px 292px 312px 170px, clip]{images/anscombe.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/512,0)},y={(0,-1/512)}]
   \node [color=white] at (180, 40) { \small\contourlength{1pt} \contour{black}{PSNR: 28.34 dB}};
  \end{scope}
\end{scope}
\end{tikzpicture}
 
 
 &  \parbox{0.4cm}{\vspace{-80pt}   \rotatebox{90}{ (c) Inference} }  & \includegraphics[width=0.4\columnwidth]{images/Dfy.png}   &   & 
 
 
   \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.4\columnwidth, trim=150px 292px 312px 170px, clip]{images/final.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/512,0)},y={(0,-1/512)}]
   \node [color=white] at (180, 40) { \small\contourlength{1pt} \contour{black}{PSNR: 29.92 dB}};
  \end{scope}
\end{scope}
\end{tikzpicture}


 
   & &  \parbox{0.4cm}{\vspace{-80pt}   \rotatebox{90}{ (d) VSTs} }
   

\begin{tikzpicture}

\begin{axis}[%
  xmin=0, xmax=255,
  ymin=0, ymax=255,
  axis lines=middle,
  %ticks={0, 255},
  x tick label style={font=\tiny, rotate=0,above},
  y tick label style={font=\tiny, rotate=0,right},
  %hide obscured x ticks=false,
  %xtick={0,255},
  %ytick={0,255},
  x label style={at={(current axis.right of origin)},anchor=south},
  xlabel={$x$},
  ylabel={$y$},
  legend style={font=\scriptsize, fill=white, opacity=0.9, draw opacity=1, at={(0.95,0.58)}},
  legend cell align=left,
  width=0.6\columnwidth,
  height=0.6\columnwidth]



\addplot[color2,  thick]  coordinates{ (2.0, 0.12)(15.315789, 34.535343) (28.631578, 60.454544) (41.94737, 79.85253) (55.263157, 92.439064) (68.57895, 108.29414) (81.89474, 118.9507) (95.210526, 127.45093) (108.52631, 136.9009) (121.8421, 145.83241) (135.1579, 154.91866) (148.4737, 161.22461) (161.78947, 166.95482) (175.10527, 178.12212) (188.42105, 184.58934) (201.73685, 187.52647) (215.05263, 192.74236) (228.36842, 205.70079) (241.6842, 215.11874) (255.0, 243.38446)};

\addplot[color3,  thick] coordinates{ (2.0, 2.6586862) (15.315789, 8.374632) (28.631578, 14.090576) (41.94737, 20.846764) (55.263157, 28.516184) (68.57895, 37.849327) (81.89474, 49.284935) (95.210526, 63.153194) (108.52631, 75.72722) (121.8421, 93.55971) (135.1579, 115.38355) (148.4737, 133.57825) (161.78947, 157.63431) (175.10527, 178.69221) (188.42105, 212.28711) (201.73685, 234.78867) (215.05263, 246.76294) (228.36842, 262.20862) };


\def\a{10}
\def\b{0}

\addplot[domain=0:255, dashed,  thick, variable=\x, color2]  (\x, {25 * 2*sqrt((\x / \a) + 3/8 + \b / (\a*\a))});

%\addplot[domain=0:255, dashed,  thick, variable=\x, color3]  (\x, {\a * (0.25 * (\x/25)* (\x/25) - 1/8)});

\addplot[domain=30:255,  dashed, thick, variable=\x, color3] (\x, {\a * (1/4 * (\x/25)* (\x/25) - 1/8 + 1/4 * sqrt(3/2) * (1 / (\x/25)) - 11/8 * (1 / ((\x/25)*(\x/25))) + 5/8 * sqrt(3/2) * (1 / ((\x/25)*(\x/25)*(\x/25))) - \b / (\a*\a))});

\addplot[black, thick, dashed] coordinates{(0,0)  (255,255)};


\addlegendentry{$f_{\boldsymbol{\theta}}$}
\addlegendentry{$f^{\operatorname{inv}}_{\boldsymbol{\theta}, \alpha, \beta}$}
\addlegendentry{$f_{\operatorname{GAT}}$}
\addlegendentry{$f^{\operatorname{inv}}_{\operatorname{GAT}}$}

\end{axis};
\end{tikzpicture}
   
   

  \\

   &  \parbox{0.4\columnwidth}{\vspace{-25pt} \centering  \contourlength{1pt}\color{white} \contour{black}{Ground truth}} &&  \parbox{0.4\columnwidth}{\vspace{-25pt} \centering  \contourlength{1pt}\color{white} \contour{black}{$f^{\operatorname{inv}}_{\operatorname{GAT}} ( D ( f_{\operatorname{GAT}}(\boldsymbol{z})))$}}      &&  \parbox{0.4\columnwidth}{\vspace{-25pt} \centering  \contourlength{1pt}\color{white} \contour{black}{$D(f_{\boldsymbol{\theta}}(\boldsymbol{z}))$}} && \tikzmark{psnr2}  \parbox{0.4\columnwidth}{\vspace{-25pt} \centering  \contourlength{1pt}\color{white} \contour{black}{$f^{\operatorname{inv}}_{\boldsymbol{\theta}, \alpha, \beta} ( D ( f_{\boldsymbol{\theta}}(\boldsymbol{z})))$}} && \\

   %\multicolumn{4}{c}{Baselines} &&  \multicolumn{3}{c}{Inference}  && VST


\end{tabular}

\begin{tikzpicture}[overlay, remember picture, shorten >=.5pt, shorten <=.5pt, transform canvas={yshift=.25\baselineskip}]
    \draw [->, color2, very thick] ([xshift=-1.75cm, yshift=0.2\columnwidth]{pic cs:a}) [bend left=10] to ([xshift=-0.1\columnwidth, yshift=0.2\columnwidth]{pic cs:c});
    \draw [->, color2, very thick] ([xshift=-1.75cm, yshift=0.2\columnwidth]{pic cs:b}) [bend left=10] to ([xshift=-0.25\columnwidth, yshift=0.20\columnwidth]{pic cs:c}) ;

    

    

% \bar{D}
    \draw [->, color2, very thick] ([xshift=-0.05\columnwidth, yshift=0.15\columnwidth]{pic cs:b1}) [bend right=0] to ([xshift=0.03\columnwidth, yshift=0.15\columnwidth]{pic cs:b2});

    \draw[fill=white, line width=0.5mm] ([xshift=0.08\columnwidth, yshift=0.15\columnwidth]{pic cs:b1}) circle (.5) node [black] {\Large $\bar{D}$};

% D
    \draw [->, color2, very thick] ([xshift=-0.05\columnwidth, yshift=0.1\columnwidth]{pic cs:b1}) [bend right=10] to ([xshift=0.03\columnwidth, yshift=-0.15\columnwidth]{pic cs:b2}) ;
    
    \draw[fill=white, line width=0.5mm] ([xshift=0.08\columnwidth, yshift=-0.05\columnwidth]{pic cs:b1}) circle (.5) node [black] {\Large $D$};

% first spline
    \draw [->, color2, very thick] ([xshift=-0.05\columnwidth, yshift=0.15\columnwidth]{pic cs:a1}) [bend right=0] to ([xshift=0.03\columnwidth, yshift=0.15\columnwidth]{pic cs:a2});

    \draw[fill=white, line width=0.5mm] ([xshift=0.08\columnwidth, yshift=0.15\columnwidth]{pic cs:a1}) circle (.5) node [black] {\includegraphics[width=0.08\columnwidth]{images/spline1.png}};


% second spline
    \draw [->, color2, very thick] ([xshift=-0.05\columnwidth, yshift=0.15\columnwidth]{pic cs:c1}) [bend right=0] to ([xshift=0.03\columnwidth, yshift=0.15\columnwidth]{pic cs:c2});

    \draw[fill=white, line width=0.5mm] ([xshift=0.08\columnwidth, yshift=0.15\columnwidth]{pic cs:c1}) circle (.5) node [black] {\includegraphics[width=0.08\columnwidth]{images/spline2.png}};


    \draw [->, color2, very thick] ([xshift=-0.05\columnwidth, yshift=-0.3\columnwidth]{pic cs:c1}) [bend right=0] to ([xshift=0.03\columnwidth, yshift=-0.3\columnwidth]{pic cs:c2});

    \draw[fill=white, line width=0.5mm] ([xshift=0.08\columnwidth, yshift=-0.3\columnwidth]{pic cs:c1}) circle (.5) node [black] {\includegraphics[width=0.08\columnwidth]{images/spline2.png}};

    
    
  \end{tikzpicture}



   \addtolength{\tabcolsep}{6pt} 

  } 

  
    \caption{Overview of our proposed Noise2VST framework on a real-world noisy image. (a) Training scheme. We adopt a self-supervised strategy  to  train the  VST $f_{\boldsymbol{\theta}}$ and its inverse  $f^{\operatorname{inv}}_{\boldsymbol{\theta}, \alpha, \beta}$ (see \eqref{eq:forward}, \eqref{eq:xi}, \eqref{parametrization} and \eqref{eq:inverse}). To that end, a blind-spot  Gaussian denoiser $\bar{D}$ (with frozen weights) is necessary, which can be  easily obtained via \eqref{trick} from an off-the-shelf classic Gaussian denoiser $D$. %Note that contrary to \cite{N2S, N2V}, training can be done efficiently on a single noisy image without overfitting since the number of learnable parameters is reduced to around a hundred (the weights of the Gaussian denoiser are frozen). 
    (c) Inference.  The blind-spot denoiser $\bar{D}$ is discarded at inference and replaced by a classic denoiser $D$ for improved results, avoiding in particular the checkerboard artifacts. (d) VST learned after training (in blue solid line) and its traditional GAT  \eqref{GAT} counterpart  (in blue dashed line) estimated with \cite{poisson_estimation}. Their respective inverse transformations are in red. (b) Baselines: the image obtained with GAT \cite{anscombe_inverse, poisson_estimation} and the ground truth estimated by averaging 50 noisy instances \cite{zhang2019poisson}. The Gaussian denoiser $D$ is DRUNet \cite{drunet}.  Best viewed by zooming and in color.}
    
    
 

    \label{method}

    
\end{figure*}

==> figure_photo.tex <==
 
\begin{figure*}[!ht]


\resizebox{\textwidth}{!}{
    \centering
    \addtolength{\tabcolsep}{-5pt} 
    \renewcommand{\arraystretch}{0.5}
   

 
\begin{tabular}{ccc}


(a)&
\begin{tabular}{c}
\\
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.2\textwidth, trim=80px 0px 80px 0px, clip]{images_louvre/noisy.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/321,0)},y={(0,-1/321)}]
   \draw[color2, semithick] (120, 51) rectangle (280, 121);
  \end{scope}
\end{scope}
\end{tikzpicture} \\
\footnotesize Noisy 
\end{tabular}
& 
\begin{tabular}{cccc}

& \sf \scriptsize Gaussian denoiser + GAT& \sf \scriptsize Dataset-based & \sf \scriptsize Dataset-free\\
  \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
{\includegraphics[width=0.18\textwidth, trim=200px 190px 121px 51px, clip]{images_louvre/noisy.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/512,0)},y={(0,-1/256)}]
   \node [color=white] at (150, 40) { \scriptsize \contourlength{1pt} \contour{black}{PSNR: 19.90 dB}};
  \end{scope}
\end{scope}
\end{tikzpicture}


 &  \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
{\includegraphics[width=0.18\textwidth, trim=200px 190px 121px 51px, clip]{images_louvre/anscombe_bm3d.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/512,0)},y={(0,-1/256)}]
   \node [color=white] at (150, 40) { \scriptsize \contourlength{1pt} \contour{black}{PSNR: 30.20 dB}};
  \end{scope}
\end{scope}
\end{tikzpicture} &  \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
{\includegraphics[width=0.18\textwidth, trim=200px 190px 121px 51px, clip]{images_louvre/nbr2nbr.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/512,0)},y={(0,-1/256)}]
   \node [color=white] at (150, 40) { \scriptsize \contourlength{1pt} \contour{black}{PSNR: 30.29 dB}};
  \end{scope}
\end{scope}
\end{tikzpicture} &  \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
{\includegraphics[width=0.18\textwidth, trim=200px 190px 121px 51px, clip]{images_louvre/zsn2n.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/512,0)},y={(0,-1/256)}]
   \node [color=white] at (150, 40) { \scriptsize \contourlength{1pt} \contour{black}{PSNR: 27.98 dB}};
  \end{scope}
\end{scope}
\end{tikzpicture} \\
\footnotesize  Noisy & \footnotesize  CBM3D + GAT \cite{CBM3D, anscombe_inverse} & \footnotesize   NBR2NBR \cite{neighbor2neighbor}   & \footnotesize   ZS-N2N \cite{ZS-N2N} \\



  \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
{\includegraphics[width=0.18\textwidth, trim=200px 190px 121px 51px, clip]{images_louvre/gt.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/512,0)},y={(0,-1/256)}]
   \node [color=white] at (150, 40) { \scriptsize \contourlength{1pt} \contour{black}{PSNR: $\infty$ dB}};
  \end{scope}
\end{scope}
\end{tikzpicture}


 &  \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
{\includegraphics[width=0.18\textwidth, trim=200px 190px 121px 51px, clip]{images_louvre/anscombe_drunet.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/512,0)},y={(0,-1/256)}]
   \node [color=white] at (150, 40) { \scriptsize \contourlength{1pt} \contour{black}{PSNR: 31.52 dB}};
  \end{scope}
\end{scope}
\end{tikzpicture} &  \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
{\includegraphics[width=0.18\textwidth, trim=200px 190px 121px 51px, clip]{images_louvre/b2unb.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/512,0)},y={(0,-1/256)}]
   \node [color=white] at (150, 40) { \scriptsize \contourlength{1pt} \contour{black}{PSNR: 30.67 dB}};
  \end{scope}
\end{scope}
\end{tikzpicture} &  \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
{\includegraphics[width=0.18\textwidth, trim=200px 190px 121px 51px, clip]{images_louvre/self2vst.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/512,0)},y={(0,-1/256)}]
   \node [color=white] at (150, 40) { \scriptsize \contourlength{1pt} \contour{black}{PSNR: 31.43 dB}};
  \end{scope}
\end{scope}
\end{tikzpicture} \\

\footnotesize    Ground truth & \footnotesize   DRUNet + GAT \cite{drunet, anscombe_inverse}  & \footnotesize   B2UNB \cite{blind2unblind} &  \footnotesize   Noise2VST (ours) \\
\end{tabular}

\\







(b)&
\begin{tabular}{c}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.2\textwidth]{images_sidd3/0053_NOISY2_RAW_010.MAT_sRGB_zoom_big_light.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/2000,0)},y={(0,-1/2000)}]
   \draw[color2, semithick] (1020, 720) rectangle (1420, 920);
  \end{scope}
\end{scope}
\end{tikzpicture} \\
\footnotesize Noisy 
\end{tabular}
& 

%\addtolength{\tabcolsep}{0.8pt} % because there is no PSNR values
\begin{tabular}{cccc}
  \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
{\includegraphics[width=0.18\textwidth]{images_sidd3/0053_NOISY2_RAW_010.MAT_sRGB_zoom.png}};
\end{tikzpicture}
 &    \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
{\includegraphics[width=0.18\textwidth]{images_sidd3/0053_BM3D_RAW_010.MAT_sRGB_zoom.png}};
\end{tikzpicture} &  \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
{\includegraphics[width=0.18\textwidth]{images_sidd3/0053_NBR2NBR_RAW_010.MAT_sRGB_zoom.png}};
\end{tikzpicture} &    \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
{\includegraphics[width=0.18\textwidth]{images_sidd3/0053_ZSN2N_RAW_010.MAT_sRGB_zoom.png}};
\end{tikzpicture} \\
\footnotesize  Noisy & \footnotesize  CBM3D + GAT \cite{CBM3D, anscombe_inverse} & \footnotesize   NBR2NBR \cite{neighbor2neighbor}   & \footnotesize   ZS-N2N \cite{ZS-N2N} \\

\begin{tikzpicture}
\draw [draw=gray] (0,0) rectangle (0.18\textwidth,0.09\textwidth) node[pos=.5] {\begin{tabular}{c}
     \Large $\varnothing$  \\
      Not available
\end{tabular}}; 
\end{tikzpicture}
 &    \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
{\includegraphics[width=0.18\textwidth]{images_sidd3/0053_DRUNET_RAW_010.MAT_sRGB_zoom.png}};
\end{tikzpicture} &  \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
{\includegraphics[width=0.18\textwidth]{images_sidd3/0053_B2UNB_RAW_010.MAT_sRGB_zoom.png}};
\end{tikzpicture} &  \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
{\includegraphics[width=0.18\textwidth]{images_sidd3/0053_N2VST_RAW_010.MAT_sRGB_zoom.png}};
\end{tikzpicture} \\
\footnotesize    Ground truth & \footnotesize   DRUNet + GAT \cite{drunet, anscombe_inverse}  & \footnotesize   B2UNB \cite{blind2unblind} &  \footnotesize   Noise2VST (ours) 
\end{tabular} \\





(c)&
\begin{tabular}{c}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.2\textwidth]{images4/noisy.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/512,0)},y={(0,-1/512)}]
   \draw[color2, semithick] (200, 250) rectangle (350, 325);
  \end{scope}
\end{scope}
\end{tikzpicture} \\
\footnotesize Noisy 
\end{tabular}
& 
\begin{tabular}{cccc}
  \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
{\includegraphics[width=0.18\textwidth, trim=200px 187px 162px 250px, clip]{images4/noisy.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/512,0)},y={(0,-1/256)}]
   \node [color=white] at (150, 40) { \scriptsize \contourlength{1pt} \contour{black}{PSNR: 22.86 dB}};
  \end{scope}
\end{scope}
\end{tikzpicture}
 &  \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
{\includegraphics[width=0.18\textwidth, trim=200px 187px 162px 250px, clip]{images4/anscombe_bm3d.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/512,0)},y={(0,-1/256)}]
   \node [color=white] at (150, 40) { \scriptsize \contourlength{1pt} \contour{black}{PSNR: 32.35 dB}};
  \end{scope}
\end{scope}
\end{tikzpicture} &  \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
{\includegraphics[width=0.18\textwidth, trim=200px 187px 162px 250px, clip]{images4/nbr2nbr.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/512,0)},y={(0,-1/256)}]
   \node [color=white] at (150, 40) { \scriptsize \contourlength{1pt} \contour{black}{PSNR: 32.63 dB}};
  \end{scope}
\end{scope}
\end{tikzpicture} &  \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
{\includegraphics[width=0.18\textwidth, trim=200px 187px 162px 250px, clip]{images4/zsn2n.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/512,0)},y={(0,-1/256)}]
   \node [color=white] at (150, 40) { \scriptsize \contourlength{1pt} \contour{black}{PSNR: 30.61 dB}};
  \end{scope}
\end{scope}
\end{tikzpicture} \\
\footnotesize  Noisy & \footnotesize  BM3D + GAT \cite{BM3D, anscombe_inverse} & \footnotesize   NBR2NBR \cite{neighbor2neighbor}   & \footnotesize   ZS-N2N \cite{ZS-N2N} \\


  \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
{\includegraphics[width=0.18\textwidth, trim=200px 187px 162px 250px, clip]{images4/gt.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/512,0)},y={(0,-1/256)}]
   \node [color=white] at (150, 40) { \scriptsize \contourlength{1pt} \contour{black}{PSNR: $\infty$ dB}};
  \end{scope}
\end{scope}
\end{tikzpicture}
 &  \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
{\includegraphics[width=0.18\textwidth, trim=200px 187px 162px 250px, clip]{images4/anscombe_drunet.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/512,0)},y={(0,-1/256)}]
   \node [color=white] at (150, 40) { \scriptsize \contourlength{1pt} \contour{black}{PSNR: 32.19 dB}};
  \end{scope}
\end{scope}
\end{tikzpicture} &  \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
{\includegraphics[width=0.18\textwidth, trim=200px 187px 162px 250px, clip]{images4/b2unb.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/512,0)},y={(0,-1/256)}]
   \node [color=white] at (150, 40) { \scriptsize \contourlength{1pt} \contour{black}{PSNR: 32.80 dB}};
  \end{scope}
\end{scope}
\end{tikzpicture} &  \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
{\includegraphics[width=0.18\textwidth, trim=200px 187px 162px 250px, clip]{images4/self2vst.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/512,0)},y={(0,-1/256)}]
   \node [color=white] at (150, 40) { \scriptsize \contourlength{1pt} \contour{black}{PSNR: 32.93 dB}};
  \end{scope}
\end{scope}
\end{tikzpicture} \\

\footnotesize    Ground truth & \footnotesize   DRUNet + GAT \cite{drunet, anscombe_inverse}  & \footnotesize   B2UNB \cite{blind2unblind} &  \footnotesize   Noise2VST (ours) 
\end{tabular}







\end{tabular}



\addtolength{\tabcolsep}{5pt}}

\caption{Qualitative  image denoising results. From top to bottom: Louvre \cite{berkeley}, img0053 \cite{SIDD}, and CF fish  \cite{zhang2019poisson}. For the synthetic Poisson noise in (a), GAT is applied using the oracle parameter $\lambda=50$. For the real noisy images (b) and (c), the Poisson-Gaussian parameters for GAT are those recommended by the original papers \cite{zhang2019poisson, SIDD}. The computed VSTs are available in the Supplementary Material. Best viewed by zooming and in color.}
\label{photo2}
\end{figure*}


